Modeling Uncertainty: From Simulink to Stochastic Hybrid Automata

Simulink is widely used in industrial design processes to model increasingly complex embedded control systems. Thus, their formal analysis is highly desirable. However, this comes with two major challenges: First, Simulink models often provide an idealized view of real-life systems and omit uncertainties such as, aging, sensor noise or failures. Second, the semantics of Simulink is only informally defined. In this paper, we present an approach to formally analyze safety and performance of embedded control systems modeled in Simulink in the presence of uncertainty. To achieve this, we 1) model different types of uncertainties as stochastic Simulink subsystems and 2) extend an existing formalization of the Simulink semantics based on stochastic hybrid automata (SHA) by providing transformation rules for the stochastic subsystems. Our approach gives us access to established quantitative analysis techniques, like statistical model checking and reachability analysis. We demonstrate the applicability of our approach by analyzing safety and performance in the presence of uncertainty for two smaller case studies.

==> tikz/eval/sha_energy.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) {$l_0$ \\ 
    $\dot{\mathit{total}} =0$ \\ $\dot{\mathit{max}} =0$\\
    $\randomclock{\dot{\mathit{switch_{1,1}}}} = 1 $\\ 
    $\randomclock{\dot{\mathit{switch_{1,2}}}} = 0 $\\$\randomclock{\dot{\mathit{switch_{2,1}}}} = 1$\\ $\randomclock{\dot{\mathit{switch_{2,2}}}} = 0$};
    
    \node[location, right=1.3cm  of l0] (l1) {$l_1$ \\  $\dot{\mathit{total}} =100$ \\ $\dot{\mathit{max}} =0$ \\$\randomclock{\dot{\mathit{switch_{1,1}}}} = 0 $\\ 
    $\randomclock{\dot{\mathit{switch_{1,2}}}} = 1 $\\ $\randomclock{\dot{\mathit{switch_{2,1}}}} = 1 $ \\$\randomclock{\dot{\mathit{switch_{2,2}}}} = 0 $};
    
    \node[location, below = 0.8cm of l0] (l2) {$l_2$ \\ $\dot{\mathit{total}} =300$ \\ $\dot{\mathit{max}} =0$ \\$\randomclock{\dot{\mathit{switch_{1,1}}}} = 1 $\\ 
    $\randomclock{\dot{\mathit{switch_{1,2}}}} = 0 $\\ $\randomclock{\dot{\mathit{switch_{2,1}}}} = 0 $\\$\randomclock{\dot{\mathit{switch_{2,2}}}} = 1 $};
    
    \node[location, right=1.3cm  of l2] (l3) {$l_3$ \\  $\dot{\mathit{total}} =400$ \\ $\dot{\mathit{max}} =1$ \\$\randomclock{\dot{\mathit{switch_{1,1}}}} = 0 $\\ 
    $\randomclock{\dot{\mathit{switch_{1,2}}}} = 1 $\\ $\randomclock{\dot{\mathit{switch_{2,1}}}} = 0 $\\$\randomclock{\dot{\mathit{switch_{2,2}}}} = 1$};

    \draw[simulinksignal] ([yshift=0.3cm]l0.east) -- node[transition, above] {$\randomclock{\mathit{switch_{1,1}}}$\\{\tiny\color{gray} $e_0$}} ([yshift=0.3cm]l1.west);
    \draw[simulinksignal] ([yshift=-0.3cm]l1.west) -- node[transition, below] {{\tiny\color{gray} $e_1$}\\$\randomclock{\mathit{switch_{1,2}}}$} ([yshift=-0.3cm]l0.east);
    
    \draw[simulinksignal] ([yshift=0.3cm]l2.east) -- node[transition, above] {$\randomclock{\mathit{switch_{1,1}}}$\\{\tiny\color{gray} $e_2$}} ([yshift=0.3cm]l3.west);
    \draw[simulinksignal] ([yshift=-0.3cm]l3.west) -- node[transition, below] {{\tiny\color{gray} $e_3$}\\$\randomclock{\mathit{switch_{1,2}}}$} ([yshift=-0.3cm]l2.east);

    
    \draw[simulinksignal] ([xshift=0.1cm]l0.south) -- node[transition, left, align=right] {$\randomclock{\mathit{switch_{2,1}}}$\\{\tiny\color{gray} $e_4$}} ([xshift=0.1cm]l2.north);
    \draw[simulinksignal] ([xshift=0.3cm]l2.north) -- node[transition, right,align=left] {{\tiny\color{gray} $e_5$}\\$\randomclock{\mathit{switch_{2,2}}}$} ([xshift=0.3cm]l0.south);

    
    \draw[simulinksignal] ([xshift=-0.3cm]l1.south) -- node[transition, left, align=right] {$\randomclock{\mathit{switch_{2,1}}}$\\{\tiny\color{gray} $e_6$}} ([xshift=-0.3cm]l3.north);
    \draw[simulinksignal] ([xshift=-0.1cm]l3.north) -- node[ transition, right, align=left] {{\tiny\color{gray} $e_7$}\\$\randomclock{\mathit{switch_{2,2}}}$} ([xshift=-0.1cm]l1.south);
\end{tikzpicture}
\end{document}

==> tikz/eval/sha_tempControl_withloss.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) {$\mathit{cool}$ \\ [\spacer] $\innervar{\dot{\mathit{temp}}}  =\mathit{rate}$ \\ $\randomclock{\dot{\mathit{sample}}} = 1 $\\ [\spacer] $\mathit{temp} \geq 20.5$};
    \node[location, below=01cm  of l0] (l1) {$\mathit{heat}$ \\ [\spacer] $\innervar{\dot{\mathit{temp}}}  =\mathit{rate}$ \\ $\randomclock{\dot{\mathit{sample}}} =1 $ \\ [\spacer] $\mathit{temp} \leq 21.5$};


    \draw[shatransition,sync,] ([xshift=0.1cm]l0.south) to node[right, transition, yshift = 0.0cm,align=left] {   
    {\tiny\color{gray} $e_0\phantom{e^0}$}\\
    $\mathit{temp} \leq 20.5$\\ 
    $ \mathit{val} := 0.03$
    }  
    ([xshift=0.1cm]l1.north);
    
    \draw[shatransition, sync,] ([xshift=-0.1cm]l1.north) to node[left, transition,yshift=-0cm,align=right] 
    {$\mathit{temp} \geq 21.5$\\ 
    $ \mathit{val} :=- 0.03$\\
    {\tiny\color{gray} $\phantom{e^0}e_1$}} 
    ([xshift=-0.1cm]l0.south);
    
    \draw[shatransition, sync, bend right = 100, looseness = 1.7] (l0.20) to node[right,transition,xshift = -0.8cm,yshift=0.3cm, align = right] {$\randomclock{\mathit{sample}}$ \\$\mathit{rate} :=\mathit{val} $\\{\tiny\color{gray} $\phantom{e^0}e_2$} }  (l0.60);
    
    \draw[shatransition,sync, bend right = 100, looseness = 1.7] (l1.-160) to node[left, transition, xshift= 0.65cm,yshift=-0.15cm, align =left] {{\tiny\color{gray} $e_3\phantom{e^0}$}\\$\randomclock{\mathit{sample}}$ \\$\mathit{rate} :=\mathit{val} $}  (l1.-120);    
\end{tikzpicture}
\end{document}

==> tikz/eval/simulink_energy.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[subsystem, minimum width = 1.1cm, minimum height =1cm] (switch1) {};
    \node[blocklabel, below =0.1ex of switch1] (switch1L) {st. switch 1};
    \node[] (switch1In1) at ([yshift=0.4cm]switch1.west){};
    \node[] (switch1In2) at ([yshift=-0.4cm]switch1.west){};
    
    \node[subsystem, minimum width = 1.1cm, minimum height =1cm, right = 1.4cm of switch1] (switch2) {};
    \node[blocklabel, below =0.1ex of switch2] (switch2L) {st. switch 2};
    \node[] (switch2In1) at ([yshift=0.4cm]switch2.west){};
    \node[] (switch2In2) at ([yshift=-0.4cm]switch2.west){};

    
    \node[block] (zero1)  at ([xshift=-0.6cm]switch1In1) {\scriptsize$0$};
    \node[block] (zero2) at ([xshift=-0.6cm]switch2In1) {\scriptsize$0$};
    \node[block] (three) at ([xshift=-0.6cm]switch1In2)  {\scriptsize$300$};
    \node[block] (one) at ([xshift=-0.6cm]switch2In2) {\scriptsize$100$};
    
    \node[block, font=\scriptsize] (sum) at ([xshift=0.8cm, yshift=-0cm] switch2.east) {$++$};
    
    \node[block,font=\scriptsize, minimum height = 0.4] (comp) at ([xshift =4cm, yshift = -0cm]zero2){$\geq 400$};
    \node[block,font=\boldmath, right= 0.4cm of comp] (int1) {$\frac{1}{s}$};
    \node[blocklabel, below =0.1ex of int1] (int1L) {max load};
    \node[block,font=\boldmath, below=0.1cm of comp] (int2) {$\frac{1}{s}$};
    \node[blocklabel, below =0.1ex of int2] (int2L) {total};
    
    \draw[simulinksignal] (zero1) -- (switch1In1.center);
    \draw[simulinksignal] (zero2) -- (switch2In1.center);
    \draw[simulinksignal] (three) -- (switch1In2.center);
    \draw[simulinksignal] (one) -- (switch2In2.center);
    \draw[simulinksignal] (switch1.east) -| ([xshift=0.2cm,yshift=-0.8cm]switch1.east) -| ([xshift = -0.3cm,yshift=-0.2cm]sum.west) --([yshift=-0.2cm]sum.west);
    \draw[simulinksignal] ([yshift=0.2cm]switch2.east|-sum.west) -- ([yshift=0.2cm]sum.west);
    \draw[simulinksignal] (sum.east)-- ([xshift=0.1cm]sum.east) node[dot] {} |- (comp.west);
    \draw[simulinksignal] ([xshift=0.1cm]sum.east) |- (int2.west);
    \draw[simulinksignal] (comp) -- (int1);
    
\end{tikzpicture}
\end{document}

==> tikz/eval/simulink_tempControl_withloss.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}

    %switch
    \node[block,  minimum width = 1.2cm,minimum height = 1.2cm ] (switch) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.4cm)$) to  ($(switch) + (-0.1cm,0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.36cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.4cm)$) to ($(switch) + (-0.1cm,-0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.44cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize\bfseries]{$>$\,0} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.4cm)$)  to ($(switch.east) + (-0.3cm,0)$)to (switch.east);

    \node[subsystem, minimum width = 1cm, minimum height = 0.8cm,right = 0.3cm of switch] (stochastic) {};
    \node[blocklabel, below =0.1ex of stochastic] (timer2L) {stochastic\\ sampler};
    
    %integrator
   \node[block, right = 0.3cm of stochastic, font=\boldmath] (int) {$\frac{1}{s}$};

    %relay
   \node[block, left = 1.3cm of switch] (relay) {};
    \draw[-, color=lightgray!70, semithick] ($(relay.north) + (0,-0.04cm)$) to ($(relay.south) + (0,0.04cm)$);
    \draw[-, color=lightgray!70, semithick] ($(relay.west) + (0.04cm,0)$) to ($(relay.east) + (-0.04cm,0)$);
    \draw[-, semithick] ($(relay.west) + (0.04cm, -0.25cm)$) -| ($(relay) + (0.1cm, 0.25cm)$);
    \draw[-, semithick] ($(relay) + (-0.1cm, -0.25cm)$) |- ($(relay.east) + (-0.04cm, 0.25cm)$);    

    % arithmetic 
    \node[block, font=\scriptsize\boldmath] (sum) at ([xshift = -0.6cm, yshift = 0cm]relay.west){$+-$};

    
    \node[block] (tdes) at ([xshift =-0.6cm, yshift = -0cm] sum.west) {\scriptsize$21$\\ \tiny tdes};
    %\node[font = \scriptsize, below =-0.8ex  of tdes] (labeltdes) {tdes};
    \node[block] (heat)at  ($(switch.west)+(-0.7cm,0.4cm)$) {\scriptsize 0.03\\ \tiny heat}; 
    \node[block] (cool) at  ($(switch.west)+(-0.7cm,-0.4cm)$) {\scriptsize -0.03\\ \tiny cool};


    
    \draw[simulinksignal] (tdes) -- (sum);
     \draw[simulinksignal] (switch.east) --(stochastic.west);
     \draw[simulinksignal] (stochastic.east) --(int.west);
     \draw[simulinksignal] (heat.east) -- ([xshift=-0.3cm]switch.west |- heat.east) -- ([xshift=-0.3cm]$(switch.west)+(-0cm,0.4cm)$) --($(switch.west)+(-0cm,0.4cm)$);
     \draw[simulinksignal] (cool.east) -- ([xshift=-0.3cm]switch.west |- cool.east) -- ([xshift=-0.3cm]$(switch.west)+(-0cm,-0.4cm)$) --($(switch.west)+(-0cm,-0.4cm)$);
     \draw[simulinksignal] (sum.east) -- (relay.west);
    \ \draw[simulinksignal] (relay.east) -- (switch.west);
    \draw[simulinksignal] (int.east) -- ([xshift = 0.15cm] int.east) --([xshift = 0.15cm,yshift=-0.5cm] int.south east)  -| ([xshift = 0cm]sum.south);
\end{tikzpicture}
\end{document}

==> tikz/example_hawk.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
\useasboundingbox (-2.3,-2.3) rectangle  (8.9,2.3);
    \node[location] (l0) 
    {
    $l_{\mathit{heat}} $\\ [\spacer]
    $\dot{\mathit{temp}} = \mathit{t}$\\
    $\dot{\mathit{clock}} = 0$\\ 
    $\dot{\randomclock{eval}} = 1$\\ 
    $\dot{\randomclockH{c_{e0}}} = 0$\\ 
    $\dot{\randomclockH{c_{e2}}} = 0$\\ 
        $\dot{\randomclockH{c_{e4}}} = 1$\\ 
    $\dot{\randomclockH{c_{e5}}} = 0$\\         
    [\spacer]
    $\mathit{temp} \leq 22$
    };
    
    \node[location, right= 2cm  of l0] (l1) 
    {
    $l_{\mathit{eval}}$\\ [\spacer]
    $\dot{\mathit{temp}} = \mathit{t}$\\ 
    $\dot{\mathit{clock}} = 1$\\ 
    $\dot{\randomclock{eval}} = 0$\\
    $\dot{\randomclockH{c_{e0}}} = 1$\\ 
    $\dot{\randomclockH{c_{e2}}} = 1$\\ 
    $\dot{\randomclockH{c_{e4}}} = 0$\\ 
    $\dot{\randomclockH{c_{e5}}} = 0$\\         
    [\spacer]
    $\mathit{clock} \leq 0$
    };
    
     \node[location, right= 2cm  of l1] (l2) 
    {
    $l_{\mathit{cool}} $\\ [\spacer]
    $\dot{\mathit{temp}} = \mathit{t}$\\ 
    $\dot{\mathit{clock}} = 0$\\ 
    $\dot{\randomclock{eval}} = 1$\\
    $\dot{\randomclockH{c_{e0}}} = 0$\\ 
    $\dot{\randomclockH{c_{e2}}} = 0$\\ 
    $\dot{\randomclockH{c_{e4}}} = 0$\\ 
    $\dot{\randomclockH{c_{e5}}} = 1$\\      [\spacer]
    $\mathit{temp} \geq 20$
    };

    
    \draw[shatransition, sync] ([yshift =-0.1cm]l1.west) to node[below,transition,xshift =0.15cm, align = right] 
     {  {\tiny \color{gray} $e_0$}\\[0.5ex] $\mathit{temp} \leq 20.5$\\$\mathit{t} := \randomclock{heat}$  }  ([yshift = -0.1cm]l0.east);

     \draw[shatransition, sync] ([yshift = 0.1cm]l0.east) to node[above,transition, align = left, xshift = -0.25cm] 
     { $\randomclock{eval}$\\
     $\mathit{clock} := 0$\\[0.5ex]
     {\tiny \color{gray} $e_1$}} ([yshift = 0.1cm]l1.west);
    \draw[shatransition, sync] ([yshift = -0.1cm]l1.east) to node[below,transition, align = left, xshift = -0.15cm] 
     {   {\tiny \color{gray} $e_2$}\\[0.5ex]$\mathit{temp} \geq 21.5$\\ $\mathit{t} := \randomclock{cool}$  } ([yshift =-0.1cm]l2.west);

    \draw[shatransition, sync] ([yshift = 0.1cm]l2.west) to node[above,transition, align = right, xshift = 0.25cm] 
     { $\randomclock{eval}$\\
     $\mathit{clock} := 0$\\[0.5ex] 
     {\tiny \color{gray} $e_3$}} ([yshift = 0.1cm]l1.east) ;
     
    


    \draw[shatransition, sync, bend left] (l0.north) -- node[left,transition, yshift = 0.1cm, align = right] 
     {  $\mathit{temp} \geq 22$\\  $\mathit{t} := \randomclock{cool}$ \\[0.5ex] {\tiny \color{gray} $e_4$}  } ([yshift = 0.5cm] l0.north) -- ([yshift = 0.5cm] l2.north) -- (l2.north);
     
    \draw[shatransition, sync] (l2.south) -- node[right,transition,xshift = 0cm, yshift = -0.2cm, align = left] 
     {  {\tiny \color{gray} $e_5$}\\  $\mathit{temp} \leq 20$\\ $\mathit{t} := \randomclock{heat}$     }  ([yshift = -0.4cm]l2.south) -- ([yshift = -0.4cm]l0.south) --  (l0.south);

     
    \draw[shatransition, sync] ([xshift=-1.5cm]l0.west) to node[above,transition] 
     {  $\mathit{temp} =21$\\ $\mathit{t} := 0.2$  \\ $\mathit{eval} := 0$   \\ $\mathit{clock} := 0$  } (l0.west);
\end{tikzpicture}
\end{document}

==> tikz/sha_templates/age_discrete_1input.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}

\begin{document}
\begin{tikzpicture}
    \node[location] (aging) {$\mathit{aging}$ \\[\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\innone}} \cdot (1 - \innervar{age} \cdot \simulink{factor})$\\ $\innervar{\dot{clock}} = 0$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 1 $\\ $\randomclock{\dot{\repair}} = 0 $};    
    %\init{aging}{}
    \node[location, right=1.2cm of aging] (repairing) {$\mathit{repairing}$ \\[\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\innone}} \cdot \simulink{rate}_r $\\ $\innervar{\dot{clock}} = 0$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 0 $\\ $\randomclock{\dot{\repair}} = 1 $}; 

    \node[location, left = 2.1cm of aging] (fail){$\mathit{fail}$ \\[\spacer] $\innervar{\dot{\out}}  = 0 $\\ $\innervar{\dot{clock}} = 1$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 0 $\\ $\randomclock{\dot{\repair}} = 0 $\\ $\innervar{clock} \leq 0$};

    

    %agingself_update_in1
    \draw[shatransition,sync, bend left = 100, looseness = 1.5] (aging.55) to node[transition, xshift= 0.4cm,yshift=0.25cm, align = left] {
    $\receive{\innone} $\\
    $\innervar{\out}:= \outervar{\innone} \cdot (1 - \innervar{age} \cdot \simulink{factor})$\\
    $\send{\out}$\\[0.75mm]
     {\tiny\color{gray} $e_0$}
    }  (aging.15);


     %repairingself_update_in1
    \draw[shatransition, sync,bend left = 100, looseness = 1.5] (repairing.80) to node[left,transition,xshift= 0.8cm,yshift=0.3cm, align  =left] {
    $\receive{\innone}$\\
    $\innervar{out} := in \cdot \simulink{rate}_r$\\
    $\send{out}$\\[0.75mm]
    {\tiny\color{gray} $e_1$}
    }  (repairing.25);

    %agingself_update_in1
     \draw[shatransition, sync, bend left = 90, looseness = 2] (fail.100) to node[left,transition,xshift = -0.3cm,yshift=-0.1cm] {
    $\receive{\innone}$ \\[0.5ex]
    {\tiny\color{gray} $e_2$}}  (fail.70);
     
     
    %repair
    \draw[shatransition, sync,] ([yshift=-0cm]repairing.west) to node[below, transition, align = right,xshift=0cm]{
    {\tiny\color{gray} $e_3$}\\[0.5ex]
    $\randomclock{\repair}$\\
    $\innervar{age} := 0$\\
    $\innervar{\out} := \outervar{\innone}$\\
    $\send{\out}$
    } ([yshift=-0cm]aging.east);

    %fail
    \draw[shatransition,sync,] ([yshift=0.37cm]aging.west) to node[below, transition, align= right, xshift = 0.4cm, align = right] {       
    {\tiny\color{gray} $e_4$}\\
    $\randomclock{\fail}$\\
    $\innervar{clock} := 0$
    }  ([yshift=0.37cm]fail.east);

     %return to aging
    \draw[shatransition,sync,] ([yshift=0.55cm]fail.east) to node[above, transition, xshift= 1.1cm,yshift=0.cm, align = left] {
    $\innervar{age} < \simulink{steps} - 1$\\
    $\innervar{\out}:= \outervar{\innone} \cdot (1 - (\innervar{age} + 1) \cdot \simulink{factor})$\\
    $\innervar{age} := \innervar{age} + 1$\\
    $\send{\out}$    \\
    {\tiny\color{gray} $e_5\phantom{e^0}$}
    }  ([yshift=0.55cm]aging.west);


    %final fail
    \draw[shatransition,sync] ([yshift=0cm]fail.south) to node[above right, transition,xshift = 0.8cm, yshift = -0.3cm, align= left] {  
    $age \geq \simulink{steps} - 1$\\
    $\innervar{\out} := \outervar{\innone} \cdot \simulink{rate}_r$\\
    $\send{\out}$\\[0.5ex]
    {\tiny\color{gray} $e_6$}} ([yshift=-0.5cm]fail.south) -| (repairing.south);

    
\end{tikzpicture}
\end{document}

==> tikz/sha_templates/age_discrete_2input.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}

\begin{document}
\begin{tikzpicture}
    \node[location] (aging) {$\mathit{aging}$ \\[\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\inone}} \cdot (1 - \innervar{age} \cdot \simulink{factor})$\\ $\innervar{\dot{clock}} = 0$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 1 $\\ $\randomclock{\dot{\repair}} = 0 $};    
    %\init{aging}{}
    \node[location, right=1.2cm of aging] (repairing) {$\mathit{repairing}$ \\[\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\intwo}} $\\ $\innervar{\dot{clock}} = 0$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 0 $\\ $\randomclock{\dot{\repair}} = 1 $}; 

    \node[location, left = 2.7cm of aging] (fail){$\mathit{fail}$ \\[\spacer] $\innervar{\dot{\out}}  = 0 $\\ $\innervar{\dot{clock}} = 1$\\ $\innervar{\dot{age}} = 0$\\ $\randomclock{\dot{\fail}} = 0 $\\ $\randomclock{\dot{\repair}} = 0 $\\ $\innervar{clock} \leq 0$};

    

    %agingself_update_in1
    \draw[shatransition,sync, bend left = 100, looseness = 1.8] (aging.35) 
    to node[transition, xshift= 0.9cm,yshift=0.6cm, align = left] {
    $\receive{\inone} $\\
    $\innervar{\out}:= \outervar{\inone} \cdot (1 - \innervar{age} \cdot \simulink{factor})$\\
    $\send{\out}$\\
     {\tiny\color{gray} $e_0\phantom{e^0}$}
    }  (aging.15);
    
     \draw[shatransition, sync, bend left = 90, looseness = 2] (aging.80) to node[left,transition,xshift = -0.3cm,yshift=-0.2cm] {
    $\receive{\intwo}$ \\{\tiny\color{gray} $e_7$}}  (aging.50);

     %repairingself_update_in1
    \draw[shatransition, sync,bend right = 100, looseness = 1.8] (repairing.40) to node[right,transition,xshift= -1cm,yshift=0.3cm, align  =right] {
    $\receive{\intwo}$\\
    $\innervar{out} := \intwo$\\
    $\send{out}$\\[0.5mm]
    {\tiny\color{gray} $e_1$}
    }  (repairing.70);

    %repairingself_update_in1
    \draw[shatransition, sync,bend left = 100, looseness = 1.8] (repairing.-40) to node[right,transition,xshift= 0cm,yshift=0.3cm, align  =left] {
    {\tiny\color{gray} $e_8$} \\
    $\receive{\inone}$
    }  (repairing.-70);

    %agingself_update_in1
     \draw[shatransition, sync, bend left = 90, looseness = 2] (fail.85) to node[above,transition,xshift = -0cm,yshift=-0cm, align = left] {
    $\receive{\inone}$ \\[0.5mm]
    {\tiny\color{gray} $e_2$}}  (fail.60);
    
     \draw[shatransition, sync, bend left = 90, looseness = 2] (fail.120) to node[above,transition,xshift = -0cm,yshift=-0cm, align = left] {
    $\receive{\intwo}$ \\[0.5mm]
    {\tiny\color{gray} $e_9$}}  (fail.95);
     
     
    %repair
    \draw[shatransition, sync,] ([yshift=-0cm]repairing.west) to node[below, transition, align = right,xshift=0cm]{
    {\tiny\color{gray} $e_3$}\\
    $\randomclock{\repair}$\\
    $\innervar{age} := 0$\\
    $\innervar{\out} := \outervar{\inone}$\\
    $\send{\out}$
    } ([yshift=-0cm]aging.east);

    %fail
    \draw[shatransition,sync,] ([yshift=0.37cm]aging.west) to node[below, transition, align= right, xshift = 0.65cm, align = right] {       
    {\tiny\color{gray} $e_4$}\\
    $\randomclock{\fail}$\\
    $\innervar{clock} := 0$
    }  ([yshift=0.37cm]fail.east);

     %return to aging
    \draw[shatransition,sync,] ([yshift=0.55cm]fail.east) to node[above, transition, xshift= 0.85cm,yshift=0.cm, align = left] {
    $\innervar{age} < \simulink{steps} - 1$\\
    $\innervar{\out}:= \outervar{\inone} \cdot (1 - (\innervar{age} + 1) \cdot \simulink{factor})$\\
    $\innervar{age} := \innervar{age} + 1$\\
    $\send{\out}$    \\
    {\tiny\color{gray} $e_5\phantom{e^0}$}
    }  ([yshift=0.55cm]aging.west);


    %final fail
    \draw[shatransition,sync] ([yshift=0cm]fail.south) to node[above right, transition,xshift = 0.7cm, yshift = -0.2cm, align= left] {  
    $age \geq \simulink{steps} - 1$\\
    $\innervar{\out} := \outervar{\intwo} $\\
    $\send{\out}$\\
    {\tiny\color{gray} $e_6\phantom{e^0}$}} ([yshift=-0.3cm]fail.south) -| (repairing.south);

    
\end{tikzpicture}
\end{document}

==> tikz/sha_templates/age_gac_1input.tex <==
\documentclass[crop,tikz, 9pt]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    %aging
    \node[location, minimum width = 3.8cm] (aging) 
    {$aging$ \\
    [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\innone}} \cdot \innervar{\mathit{age}} + \simulink{rate}_a \cdot \outervar{\innone}$ \\ 
    $\innervar{\dot{\mathit{age}}} = \simulink{rate}_a$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 1 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $ \\ 
    $\innervar{\mathit{age}} > \simulink{bound}$ 
    };
    
    %repair
    \node[location, below=5ex  of aging, minimum width = 3.8cm] (repairing) 
    {$repairing$ \\
    [\spacer] $\innervar{\dot{\out}}  = \innervar{\dot{\innone} \cdot \simulink{rate}_r}$ \\
    $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\
    $\randomclock{\dot{\mathit{repaired}}} = 1 $
    };
    
    %pause triggered location
    \node[location,right=2.3cm of aging, minimum width = 3cm] (pause)
    {$pause$ \\ 
    [\spacer] $\innervar{\dot{\out}}  = 0$ \\ $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 1$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $\\
    $\innervar{\mathit{clock}} \leq 0$
    };
    
    %pauseageing
    \node[location, minimum width = 3cm] (paused) at (pause|-repairing)
    {$paused$ \\ 
    [\spacer] $\innervar{\dot{\out}}  = \innervar{\dot{\innone} \cdot \innervar{\mathit{age}}}$ \\ $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 1 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $
    };
    

    %random clock pause triggers
     \draw[shatransition,sync,] ([yshift=0.5cm]aging.east) to node[above,yshift = -0.1cm,xshift =-0.45cm, transition, align = left] 
     {
     $\randomclock{\mathit{pause}}$ \\
     $\innervar{\mathit{clock}} := 0$ \\[0.5mm]
      {\tiny \color{gray} $e_0$}
     }  ([yshift=0.5cm]pause.west);

    %pause work
    \draw[shatransition,sync,] ([xshift=0.2cm]pause.south) to node[left, transition, align = right] 
    { 
     {\tiny \color{gray} $e_1$}\\$\innervar{\mathit{age}} > \simulink{bound}$
    }  ([xshift=.2cm]paused.north);
    
    %resume work
    \draw[shatransition, sync,] ([yshift=-0cm]paused.west) -- ([xshift=-0.1cm]paused.west) -- 
    ([xshift = 1.9cm,yshift=0cm]aging.east) --  node[below, transition, align = left, xshift = 0cm] {
     {\tiny \color{gray} $e_2$}\\$\randomclock{\mathit{resume}}$ \\
    $\innervar{\out} := \outervar{\innone} \cdot \innervar{\mathit{age}}$ \\
    $\send{\out}$
    } ([yshift=0cm]aging.east);
    
    %start repair
     \draw[shatransition, sync,] ([xshift=-1.75cm]aging.south) to node[left, transition, align = right, near start, yshift=-1mm, xshift = -0.1cm] 
     {
     {\tiny \color{gray} $e_3$}\\
     $\innervar{\mathit{age}} \leq \simulink{bound}$\\
     $\innervar{out} := \outervar{\innone} \cdot \simulink{rate}_r$\\
    $\send{out}$
     }  ([xshift=-01.75cm]repairing.north);
     
    %start repair stocastic
     \draw[shatransition, sync,] ([xshift=0cm]pause.west) -- 
      ([xshift=-0.1cm]pause.west)
     --
      ([xshift=1.9cm]repairing.east) --node[ below,transition, align = left,xshift = 0.1cm, yshift = 0cm] 
     {
     {\tiny \color{gray} $e_4$}\\
     $\innervar{\mathit{age}} \leq \simulink{bound}$\\
     $\innervar{out} := \outervar{\innone} \cdot \simulink{rate}_r$ \\
    $\send{\out}$
     }  (repairing.east);
     
    %endrepair
    \draw[shatransition, sync,] ([xshift=1.75cm]repairing.north) to node[xshift =0.1cm,yshift = -0.2cm,right, transition, align= left] {
    {\tiny \color{gray} $e_5\phantom{e^0}$}\\
     $\randomclock{\mathit{repaired}}$ \\ 
    $\innervar{\out} := \outervar{\innone}$ \\
    $\innervar{\mathit{age}} := 1$\\
    $\send{out}$\\
    }  ([xshift=1.75cm]aging.south);

    %update in working
    \draw[shatransition, sync, bend right = 110, looseness = 2] (aging.170) to node[near start,transition,xshift = -0.65cm,yshift=0.55cm, align= right] {
     $\receive{\innone} $ \\
     $\innervar{\out} := \outervar{\innone} \cdot \innervar{\mathit{age}} $   \\
     $\send{\out}$\\[0.5mm]
     {\tiny \color{gray} $e_6$}}  (aging.190);
    
    %update in pause
    \draw[shatransition,sync, bend left = 110, looseness = 2] (paused.40) to node[near start, transition, xshift=-0.3cm,yshift=0.2cm, align = right]
    {
    $\receive{\innone}$\\
    $\innervar{\out} := \outervar{\innone} \cdot \innervar{\mathit{age}} $\\ 
    $\send{\out}$\\[0.5mm]
    {\tiny \color{gray} $e_7$}
    }  (paused.20);
    
    %update in repair
    \draw[shatransition,sync, bend left = 110, looseness = 2.2] (repairing.180) to node[near start,transition,xshift = -0.75cm,yshift=-0.55cm, align= right]
    {
    {\tiny \color{gray} $\phantom{e^0}e_8$}\\
    $\receive{\innone}$\\
    $\innervar{\out} := \outervar{\innone} \cdot \simulink{rate}_r $\\ 
    $\send{\out}$
    }  (repairing.160);

     %update in triggered pause
    \draw[shatransition,sync, bend right = 110, looseness = 2] (pause.10) to node[near start, transition, xshift= 0.1cm,yshift=-0.35cm, align = left] {
     {\tiny \color{gray} $e_9\phantom{e^0}$}\\$\receive{\innone} $}  (pause.30);
\end{tikzpicture}
\end{document}



==> tikz/sha_templates/sha_gac_2input.tex <==
\documentclass[crop,tikz, 9pt]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    %aging
    \node[location, minimum width = 3.8cm] (aging) 
    {$aging$ \\
    [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\inone}} \cdot \innervar{\mathit{age}} + \simulink{rate}_a \cdot \outervar{\inone}$ \\ 
    $\innervar{\dot{\mathit{age}}} = \simulink{rate}_a$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 1 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $ \\ 
    $\innervar{\mathit{age}} > \simulink{bound}$ 
    };
    
    %repair
    \node[location, below=4ex  of aging, minimum width = 3.8cm] (repairing) 
    {$repairing$ \\
    [\spacer] $\innervar{\dot{\out}}  = \dot{\intwo}$ \\
    $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\
    $\randomclock{\dot{\mathit{repaired}}} = 1 $
    };
    
    %pause triggered location
    \node[location,right=2.2cm of aging, minimum width = 2.7cm] (pause)
    {$pause$ \\ 
    [\spacer] $\innervar{\dot{\out}}  = 0$ \\ $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 1$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $\\
    $\innervar{\mathit{clock}} \leq 0$
    };
    
    %pauseageing
    \node[location, minimum width = 2.7cm] (paused) at (pause|-repairing)
    {$paused$ \\ 
    [\spacer] $\innervar{\dot{\out}}  = \innervar{\dot{\inone} \cdot \innervar{\mathit{age}}}$ \\ $\innervar{\dot{\mathit{age}}} = 0$ \\ 
    $\innervar{\dot{\mathit{clock}}} = 0$\\
    $\randomclock{\dot{\mathit{pause}}} = 0 $ \\ 
    $\randomclock{\dot{\mathit{resume}}} = 1 $ \\ 
    $\randomclock{\dot{\mathit{repaired}}} = 0 $
    };
    

    %random clock pause triggers
     \draw[shatransition,sync,] ([yshift=0.5cm]aging.east) to node[above,yshift = -0.1cm,xshift =-0.45cm, transition, align = left] 
     {
     $\randomclock{\mathit{pause}}$ \\
     $\innervar{\mathit{clock}} := 0$ \\[0.5mm]
      {\tiny \color{gray} $e_0$}
     }  ([yshift=0.5cm]pause.west);

    %pause work
    \draw[shatransition,sync,] ([xshift=0.1cm]pause.south) to node[left, transition, align = right] 
    { 
     {\tiny \color{gray} $e_1$}\\$\innervar{\mathit{age}} > \simulink{bound}$
    }  ([xshift=0.1cm]paused.north);
    
    %\mathit{resume} work
    \draw[shatransition, sync,] ([yshift=-0cm]paused.west) -- ([xshift=-0.1cm]paused.west) -- 
    ([xshift = 1.9cm,yshift=0cm]aging.east) --  node[below, transition, align = left, xshift = 0cm] {
     {\tiny \color{gray} $e_2$}\\$\randomclock{\mathit{resume}}$ \\
    $\innervar{\out} := \outervar{\inone} \cdot \innervar{\mathit{age}}$ \\
    $\send{\out}$
    } ([yshift=0cm]aging.east);
    
    %start repair
     \draw[shatransition, sync,] ([xshift=-1.75cm]aging.south) to node[left, transition, align = right, near start, yshift=-1mm, xshift = -0.1cm] 
     {
     {\tiny \color{gray} $e_3$}\\
     $\innervar{\mathit{age}} \leq \simulink{bound}$\\
     $\innervar{\out} := \intwo$\\
    $\send{\out}$
     }  ([xshift=-01.75cm]repairing.north);
     
    %start repair stocastic
     \draw[shatransition, sync,] ([xshift=0cm]pause.west) -- 
      ([xshift=-0.2cm]pause.west)
     --
      ([xshift=1.9cm]repairing.east) --node[ below,transition, align = left,xshift = -0.1cm, yshift = 0cm] 
     {
     {\tiny \color{gray} $e_4$}\\
     $\innervar{\mathit{age}} \leq \simulink{bound}$\\
     $\innervar{\out} := \intwo$ \\
    $\send{\out}$
     }  (repairing.east);
     
    %endrepair
    \draw[shatransition, sync,] ([xshift=1.75cm]repairing.north) to node[xshift =0.1cm,yshift = -0.2cm,right, transition, align= left] {
    {\tiny \color{gray} $e_5\phantom{e^0}$}\\
     $\randomclock{\mathit{repaired}}$ \\ 
    $\innervar{\out} := \outervar{\inone}$ \\
    $\innervar{\mathit{age}} := 1$\\
    $\send{\out}$\\
    }  ([xshift=1.75cm]aging.south);

    %update in working
    \draw[shatransition, sync, bend right = 110, looseness = 2] (aging.160) to node[near start,transition,xshift = -0.7cm,yshift=0.2cm, align= left] {
     $\receive{\inone} $ \\
     $\innervar{\out} := \outervar{\inone} \cdot \innervar{\mathit{age}} $   \\
     $\send{\out}$\\[0.5mm]
     {\tiny \color{gray} $e_6$}}  (aging.180);
    
    %update in pause
    \draw[shatransition,sync, bend left = 110, looseness = 2] (paused.40) to node[near start, transition, xshift=-0.4cm,yshift=0.2cm, align = right]
    {
    $\receive{\inone}$\\
    $\innervar{\out} := \outervar{\inone} \cdot \innervar{\mathit{age}} $\\ 
    $\send{\out}$\\[0.5mm]
    {\tiny \color{gray} $e_7$}
    }  (paused.20);
    
    %update in repair
    \draw[shatransition,sync, bend left = 110, looseness = 2.2] (repairing.180) to node[near start,transition,xshift = -0.8cm,yshift=0.3cm, align= right]
    {
    $\receive{\intwo}$\\
    $\innervar{\out} := \intwo $\\ 
    $\send{\out}$\\[0.5mm]
    {\tiny \color{gray} $e_8$}
    }  (repairing.160);

     %update in triggered pause
    \draw[shatransition,sync, bend right = 110, looseness = 2] (pause.10) to node[transition, xshift= 0.25cm,yshift=-0cm, align = left] {
     {\tiny \color{gray} $e_9$}\\$\receive{\inone} $}  (pause.25);

     
    \draw[shatransition,sync, bend right = 110, looseness = 2] (pause.-25) to node[transition, xshift= 0.25cm,yshift=-0cm, align = left] {
     {\tiny \color{gray} $e_{10}$}\\$\receive{\intwo} $}  (pause.-10);

     
    \draw[shatransition,sync, bend right = 110, looseness = 2] (paused.-10) to node[transition, xshift= 0.25cm,yshift=-0cm, align = left] {
     {\tiny \color{gray} $e_{11}$}\\$\receive{\intwo} $}  (paused.10);

     
    \draw[shatransition,sync, bend right = 110, looseness = 2] (repairing.185) to node[transition, xshift= -0.3cm,yshift=-0cm, align = right] {
     {\tiny \color{gray} $e_{12}$}\\$\receive{\inone} $}  (repairing.205);
     
    \draw[shatransition,sync, bend right = 110, looseness = 2] (aging.185) to node[transition, xshift= -0.3cm,yshift=-0cm, align = right] {
     {\tiny \color{gray} $e_{13}$}\\$\receive{\intwo} $}  (aging.205);
\end{tikzpicture}
\end{document}



==> tikz/sha_templates/sha_stochastic_delay.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location, minimum height = 1.4cm] (l0) {$l_0$ \\ [\spacer] $\innervar{\dot{\out}}  =\outervar{0}$ \\ $\randomclock{\dot{\mathit{sample}}} = 1 $ };
    
    \draw[shatransition, sync, bend left = 110, looseness = 2.5] (l0.35)
    to node[right,transition,xshift = 0.cm,yshift=-0cm, align = left] {{\tiny \color{gray} $e_0$} \\
    $\randomclock{\mathit{sample}}$ \\ 
    $\innervar{\out} := \outervar{\innone}$ \\ 
    $\send{\out}$ } 
    (l0.10);
    
    \draw[shatransition, sync, bend left = 110, looseness = 2.5] (l0.-10) 
    to node[right,transition,xshift = 0.cm,yshift=0.cm, align = left]
    {{\tiny \color{gray} $e_1$} \\
    $\receive{\innone}$ }  
    (l0.-35);

\end{tikzpicture}
\end{document}

==> tikz/sha_templates/sha_stochastic_noise.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) {$l_0$ \\ [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\innone}}$ \\ $\innervar{\dot{timer} = 1}$\\ $\dot{\mathit{noise}} = 0$ \\ $timer \leq \simulink{rate}$};
    
    \node[location, left = 1.85cm of l0] (l1) {$l_1$ \\ [\spacer] $\innervar{\dot{\out}}  = 0$ \\ $\innervar{\dot{timer} = 1}$\\$\dot{\mathit{noise}} = 0$\\ $timer \leq 0$};
    
    \node[location, left =  0.6cm of l1] (init) {$l_{\mathit{init}}$ \\ [\spacer] $\innervar{\dot{\out}}  = 0$\\ $\dot{\mathit{noise}} = 0$ \\ $\innervar{\dot{timer} = 1}$ \\ $timer \leq 0$};
     
    \draw[shatransition, sync, bend right = 110, looseness = 3] (l0.20) 
    to node[right,transition,xshift = -2.9cm,yshift=0.5cm, align = right] {
    $\receive{\innone} $ \\
    $\innervar{\out} := \outervar{\innone} + \simulink{factor}\cdot\innervar{\mathit{noise}} $\\ 
    $\send{\out}$    \\[0.75mm]
    {\tiny \color{gray}$e_2$}} (l0.50);

    \draw[shatransition, sync] ([yshift = 0.05cm]l0.west) 
    to node[below,transition, yshift=0.05cm, xshift=0cm,align = right] {        
    {\tiny \color{gray}$e_3$}\\
    $ \innervar{timer} \geq \simulink{rate}$ \\ 
    $\innervar{timer} := 0$ \\
    $\innervar{\mathit{noise}} := \randomclock{rnd}$ 
    }  ([yshift = 0.05cm]l1.east);


    \draw[shatransition, sync] ([yshift = 0.3cm]l1.east)
    to node[above,transition, yshift=0.1cm, xshift = 0.7cm, align = left] {    
    $ \innervar{\out} := \outervar{\innone} + \simulink{factor} \cdot \innervar{\mathit{noise}} $ \\
    $\send{\out}$    \\[0.75mm]
    {\tiny\color{gray}$e_1$}
    }  
    ([yshift = 0.3cm]l0.west);


    
       \draw[shatransition, sync] ([yshift= 0.6cm]init.east) to node[above,transition, align = left,yshift=0.1cm, xshift = .55cm] 
       { $\mathit{noise} := \randomclock{rnd}$  \\[0.75mm]
       {\tiny \color{gray}$e_0$}
        } 
     ([yshift= 0.6cm]l1.west);

\end{tikzpicture}
\end{document}

==> tikz/sha_templates/sha_stochastic_noise_withInput.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) {$l_0$ \\ [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\innone}} +\outervar{\dot{\innone}}\cdot \mathit{noise} $ \\ $\innervar{\dot{timer} = 1}$\\ $\dot{\mathit{noise}} = 0$ \\ $timer \leq \simulink{rate}$};
    
    \node[location, left = 1.65cm of l0] (l1) {$l_1$ \\ [\spacer] $\innervar{\dot{\out}}  = 0$ \\ $\innervar{\dot{timer} = 1}$\\$\dot{\mathit{noise}} = 0$\\ $timer \leq 0$};
    
    \node[location, left =  0.7cm of l1] (init) {$l_{\mathit{init}}$ \\ [\spacer] $\innervar{\dot{\out}}  = 0$\\ $\dot{\mathit{noise}} = 0$ \\ $\innervar{\dot{timer} = 1}$ \\ $timer \leq 0$};
     
    \draw[shatransition, sync, bend right = 110, looseness = 2] (l0.20) 
    to node[right,transition,xshift = -2.4cm,yshift=0.32cm, align = right] {
    $\receive{\innone} $ \\
    $\innervar{\out} := \outervar{\innone} + \innone\cdot\innervar{\mathit{noise}} $\\ 
    $\send{\out}$    \\
    {\tiny \color{gray}$\phantom{e^0}e_2$}} (l0.50);

    \draw[shatransition, sync] ([yshift = 0.2cm]l0.west) 
    to node[below,transition, yshift=0.05cm, xshift=0cm,align = right] {        
    {\tiny \color{gray}$\phantom{e^0}e_3$}\\
    $ \innervar{timer} \geq \simulink{rate}$ \\ 
    $\innervar{timer} := 0$ \\
    $\innervar{\mathit{noise}} := \randomclock{rnd}$ 
    }  ([yshift = 0.2cm]l1.east);


    \draw[shatransition, sync] ([yshift = 0.35cm]l1.east)
    to node[above,transition, yshift=0.05cm, xshift = 0.55cm, align = left] {    
    $ \innervar{\out} := \outervar{\innone} + \innone \cdot \innervar{\mathit{noise}} $ \\
    $\send{\out}$    \\[0.5mm]
    {\tiny\color{gray}$e_1$}
    }  
    ([yshift = 0.35cm]l0.west);


    
       \draw[shatransition, sync] ([yshift= 0.4cm]init.east) to node[above,transition, align = left,yshift=0.2cm, xshift = .5cm] 
       { $\mathit{noise} := \randomclock{rnd}$  \\[0.5mm]
       {\tiny \color{gray}$e_0$}
        } 
     ([yshift= 0.4cm]l1.west);

\end{tikzpicture}
\end{document}

==> tikz/sha_templates/sha_stochastic_switch.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) {$l_0$ \\ [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\inone}}$ \\ $\randomclock{\dot{switch_1}} = 1 $  \\ $\randomclock{\dot{switch_2}} = 0 $ };
    \node[location, right=1.4cm  of l0] (l1) {$l_1$ \\ [\spacer] $\innervar{\dot{\out}}  =\outervar{\dot{\intwo}}$ \\ $\randomclock{\dot{switch_1}} =0 $ \\ $\randomclock{\dot{switch_2}} = 1 $ };


    \draw[shatransition,sync,] ([yshift=0.4cm]l0.east) to node[above, transition, align = left] {{\tiny\color{gray} $e_0$}\\$\randomclock{switch_1}$\\  $\innervar{\out} := \outervar{\intwo} $\\ $\send{\out}$}  ([yshift=0.4cm]l1.west);
    
    \draw[shatransition, sync,] ([yshift=0.1cm]l1.west) to node[below, transition, align = right] {{\tiny\color{gray} $e_1$}\\$\randomclock{switch_2}$ \\  $\innervar{\out} := \outervar{\inone} $\\ $\send{\out}$}  ([yshift=0.1cm]l0.east);
    
    \draw[shatransition, sync, bend left = 100, looseness = 1.7] (l0.170) 
    to node[above,transition,xshift =0.2cm,yshift=-0.1cm, align = left] {    
    $\receive{\inone} $ \\
    $\innervar{\out} := \outervar{\inone} $\\ 
    $\send{\out}$\\
    {\tiny\color{gray} $e_2$}
    } 
    (l0.135);
    
    \draw[shatransition,sync, bend left = 100, looseness = 1.7] (l1.45) to node[above, transition, xshift= -0.2cm,yshift=-0.1cm, align = right] {
    $\receive{\intwo} $ \\
    $\innervar{\out} := \outervar{\intwo} $\\ 
    $\send{\out}$\\
    {\tiny\color{gray} $e_3$}}  (l1.10);
    
    \draw[shatransition, sync, bend left =100, looseness = 1.7] (l1.-10) to node[right,transition,xshift = 0cm,yshift=0cm, align = left] {{\tiny\color{gray} $e_4$}\\$\receive{\inone}$ }  (l1.-35);
    
    \draw[shatransition, sync, bend left = 100, looseness = 1.7] (l0.215) 
    to node[left,transition,xshift = 0cm,yshift=0.cm, align =right] 
    {
    $\receive{\intwo}$ \\[0.5mm]
    {\tiny\color{gray} $e_5$}
    }  
    (l0.190);
\end{tikzpicture}
\end{document}

==> tikz/sha_templates/sha_timer.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}
    \node[location] (l0) 
    {
    $l_0$\\ [\spacer]
    $\dot{out} = -1$\\ [\spacer]
    $out \geq 0$
    };
    
    \node[location, left= 1cm  of l0] (l1) 
    {
    $l_{\mathit{init}}$\\ [\spacer]
    $\dot{out} = 1$\\ [\spacer]
    $out \leq 0$
    };
     
     
    \draw[shatransition, sync, bend left = 110, looseness = 1.7] (l0.140) to node[right,transition,xshift =0cm,yshift=0.3cm] 
    {{\tiny \color{gray}$e_1$}\\$\out \leq 0$\\
    $\out := \randomclock{rnd} $ \\
    $\send{\out}$} (l0.110);

    \draw[shatransition, sync] ([yshift=-0.3cm]l1.east) to node[below,transition, yshift=-0.1cm] 
     {    {\tiny \color{gray}$e_0$}\\$\out := \randomclock{rnd}$     }  ([yshift=-0.3cm]l0.west);
    
\end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_continuousaging.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}

\begin{tikzpicture}    
    %age integrator
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.7cm] (integrator) {};
    \node[blocklabel, below =0.1ex of integrator] (integratorL) {age integrator};
    \node[blocklabel, anchor = east] (age) at (integrator.east) {age};
    \draw[-] ([xshift = -0.12cm,yshift = -0.15cm]integrator.north) -| ([xshift = -0.05cm,yshift = -0.07cm]integrator.north) --([xshift = 0.05cm,yshift = -0.07cm]integrator.north) |- ([xshift = 0.12cm,yshift = -0.15cm]integrator.north);
    
    %control timer
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.7cm,] (timer) at ([xshift = 2.3cm]integrator) {};
    \node[blocklabel, below =0.1ex of timer] (timerL) {controll timer};
    \node[blocklabel, anchor = west] (trigger) at (timer.west) {age};
    \node[blocklabel, anchor = east] (time1) at ([yshift = 0.2cm]timer.east) {aging};
    \node[blocklabel, anchor = east] (repairtrigger) at ([yshift = -0.2cm]timer.east) {trigger};

    %pause
    \node[subsystem,minimum width = 1.2cm, minimum height = 0.7cm] (agepause) at ([yshift =0.7cm, xshift = -0.8cm]integrator.north) {};
    \node[blocklabel, anchor = east] (pause) at (agepause.east) {pause?};
    \node[blocklabel, below =0.1ex of agepause] (agepauseL) {pause age};    
    \draw[-] ([xshift = -0.12cm,yshift = -0.15cm]agepause.north) -| ([xshift = -0.05cm,yshift = -0.07cm]agepause.north) --([xshift = 0.05cm,yshift = -0.07cm]agepause.north) |- ([xshift = 0.12cm,yshift = -0.15cm]agepause.north);
    
     %stochastic timer repair
    \node[subsystem,minimum width = 1.6cm, minimum height = 0.7cm] (stochastictimer) at ([xshift = 1.7cm]repairtrigger) {};
    \node[blocklabel, below =0.1ex of stochastictimer] (stochastictimerL) {stochastic timer};
    \node[blocklabel, anchor = east] (stochastictimerrepair) at (stochastictimer.east) {repair};
    \node[blocklabel, anchor = west] (stochastictimertoggle) at (stochastictimer.west) {};

    %memory
    \node[block] (mem) at ([xshift = 1cm] stochastictimerrepair) {};
    \draw[-latex, semithick] ([yshift=0.2cm]mem.south) -- ([xshift=-0.2cm, yshift=0.2cm]mem.south east) -- ([xshift=-0.2cm, yshift=-0.2cm]mem.north east) -- ([xshift=0.2cm, yshift=-0.2cm]mem.north west)--  ([xshift=0.2cm, yshift=0.2cm]mem.south west);
    
    %switch
    \node[block, minimum width = 1.2cm,minimum height = 1.3cm] (switch) at (8.6cm,0.8cm) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.5cm)$) node[] (switchIn1) {} to  ($(switch) + (-0.1cm,0.5cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.46cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.5cm)$) node[] (switchIn3) {} to ($(switch) + (-0.1cm,-0.5cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.54cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize]{$ > 0$} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.5cm)$)   to ($(switch.east) + (-0.3cm,0)$)to (switch.east);
    
    %choose repair
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.7cm, font = \scriptsize] (chooseRepair) at ([xshift = -1.4cm]switchIn1) {};
    \node[blocklabel, anchor = west] (chooseRepairIn) at ([yshift = 0.2cm]chooseRepair.west) {input};
    \node[blocklabel, anchor = west] (chooseRepairExt) at ([yshift = -0.2cm]chooseRepair.west) {external};
    \node[blocklabel, below =0.1ex of chooseRepair] (rchooseRepairL) {choose repair};
    
    %ports
    \node[port, right = 2ex of switch] (outport) {$1$};    
    \node[port, left = 16ex of chooseRepairIn] (signal) {$1$};
    \node[port, left = 2ex of chooseRepairExt] (repairsignal) {$2$};

    %saturation
    \node[block] (saturation) at ([xshift = -0cm,yshift = -0.7cm]signal) {};
    \draw[simulinksignal,-, color=lightgray!70] ($(saturation.north) + (0,-0.05cm)$) to ($(saturation.south) + (0,0.05cm)$);
    \draw[simulinksignal,-, color=lightgray!70] ($(saturation.west) + (0.05cm,0)$) to ($(saturation.east) + (-0.05cm,0)$);
    \draw[simulinksignal,-] ($(saturation.west) + (0.1cm, -0.3cm)$) -- ($(saturation) + (-0.1cm, -0.3cm)$) -- ($(saturation) + (0.1cm, 0.3cm)$) -- ($(saturation.east) + (-0.1cm, 0.3cm)$) ;
    
    %arithmetic    
    \node[block, font= \boldmath] (prod) at ([xshift = 1.2cm, yshift = -0cm]saturation) {$\times$};
    
    %timer control -> stochastic timer repair
    \draw[simulinksignal] (repairtrigger) -- (stochastictimer);
    %age -> control timer
    \draw[simulinksignal] (age) -- (timer);
    %repair -> mem
    \draw[simulinksignal] (stochastictimerrepair) -- (mem);
    % mem -> integrator input
    \draw[simulinksignal] (mem.east) -| ([xshift = 1.3cm, yshift = -.3cm]mem.south east) -| ([xshift = -0.3cm]integrator.west) --(integrator.west);
    %mem -> switch 
    \draw[simulinksignal]  ([xshift = 1.3cm]mem.east) node[dot]{}|-(switch);
    
    %choose repair -> switch
    \draw[simulinksignal] (chooseRepair) -- (switchIn1.center);
    %switch -> out
    \draw[simulinksignal] (switch) -- (outport);
    %signal -> choose repair
    \draw[simulinksignal] (signal) -- (chooseRepairIn);
    %repair -> choose repair
    \draw[simulinksignal] (repairsignal) -- (chooseRepairExt);
    %prod -> switchin3
    \draw[simulinksignal] (prod.east) -- ([xshift = 2ex] prod.east) |-(switchIn3.center);
    %Input -> prod
    \draw[simulinksignal] ([xshift = 2ex]signal.east) node[dot]{} |- ([yshift = 0.2cm]prod.west);
    %integrator -> sat
    \draw[simulinksignal] ([xshift =2ex]integrator.east) node[dot]{}|- (saturation.west);
    %saturation -> prod
    \draw[simulinksignal] (saturation.east) -- ([xshift = 1.5ex]saturation.east) |-([yshift = -0.2cm]prod.west);

    \draw[simulinksignal] (pause) -- ([xshift = 2ex]pause)-| (integrator.north);

    \draw[simulinksignal] (time1.east) -| ([xshift = 0.15cm, yshift = -0.35cm]timer.south east)-| ([xshift=-0.15cm, yshift = 0.25cm]agepause.north west) -| (agepause.north);
    \end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_discreteaging.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}

\begin{tikzpicture}    
    %stochastic timer
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.9cm,] (timer1) {};
    \node[blocklabel, below =0.1ex of timer1] (timer1L) {stochastic timer};
    \node[blocklabel, anchor = west] (trigger1) at (timer1.west) {trigger};
    \node[blocklabel, anchor = east] (time1) at ([yshift = 0.2cm]timer1.east) {failed};
    \node[blocklabel, anchor = east] (time2) at ([yshift = -0.2cm]timer1.east) {count};

    
    %stochastic timer
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.9cm,below = 0.5cm of timer1] (timer2) {};
    \node[blocklabel, below =0.1ex of timer2] (timer2L) {stochastic timer};
    \node[blocklabel, anchor = east] (trigger2) at (timer2.east) {trigger};
    \node[blocklabel, anchor = west] (time2) at (timer2.west) {repair};


    %memory
    \node[block] (mem) at ([xshift = -1.5cm, yshift = -0.7cm]timer1) {};
    \draw[-latex, semithick] ([yshift=0.2cm]mem.south) -- ([xshift=-0.2cm, yshift=0.2cm]mem.south east) -- ([xshift=-0.2cm, yshift=-0.2cm]mem.north east) -- ([xshift=0.2cm, yshift=-0.2cm]mem.north west)--  ([xshift=0.2cm, yshift=0.2cm]mem.south west);

    \node[subsystem,minimum width = 1.2cm, minimum height = 0.7cm] (age) at ([xshift = 22ex, yshift = -0.3cm] mem.east){};
    \node[blocklabel, below =0.1ex of age] (ageL) {age factor};
    \node[blocklabel, anchor = east] (factor) at (age.east) {factor};


    % arithmetic 

    \node[block, font= \boldmath] (prod2) at ([xshift = 0.7cm, yshift = 0.2cm]age.east) {$\times$};
    \node[block, font= \boldmath] (sum2) at([xshift =16ex, yshift = 0.4cm] prod2) {$+-$};
    \node[block,  font= \boldmath] (one2) at ([xshift =-1cm,yshift = 0.2cm] sum2.west) {\scriptsize$1$};
    %constant
    \node[block,font= \boldmath] (prod3) at ($(sum2.east)+(6ex,-0.2cm)$)  
    {$\times$};
    


%switch
    \node[block, minimum width = 1.2cm,minimum height = 1.3cm] (switch) at ([xshift = 7ex,yshift=-0.5cm ]prod3.east) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.5cm)$) to  ($(switch) + (-0.1cm,0.5cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.46cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.5cm)$) to ($(switch) + (-0.1cm,-0.5cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.54cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize]{$ > 0$} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.5cm)$)  to ($(switch.east) + (-0.3cm,0)$)to (switch.east);
    
    %port
    \node[port, right = 2ex of switch] (outport) {$1$};
    \node[subsystem,minimum width = 1.5cm, minimum height = 0.8cm, font = \scriptsize] (repair) at ($(switch.west)+ (-1.2,-0.4cm)$) {};
    \node[blocklabel, anchor = west] (repairIn) at ([yshift = 0.2cm]repair.west) {input};
    \node[blocklabel, anchor = west] (repairExt) at ([yshift = -0.2cm]repair.west) {external};
    \node[blocklabel, below =0.1ex of repair] (repairL) {choose repair};
    
    \node[port,minimum height = 0.2cm] (inport1) at ([xshift = -2cm, yshift = 0.25cm]repair){$1$};
    
    \node[port,minimum height = 0.2cm] (inport2) at ([xshift = -2cm, yshift = -0.25cm]repair) {$2$};

    
    \draw[simulinksignal] (switch) -- (outport);
     
    \draw[simulinksignal] ([yshift = 0.2cm]timer1.east) --([xshift = 0.3cm,yshift = 0.2cm]timer1.east) |- (timer2.east);
    \draw[simulinksignal] (timer2.west) -| (mem.south);
    \draw[simulinksignal] (mem.north) |- (timer1.west);
   
    \draw[simulinksignal] (prod3) -- ($(switch.west)+(0cm,0.5cm)$);
    \draw[simulinksignal] ([yshift = -0.2cm]timer1.east) -| ([xshift = -1.5ex,yshift = 0.2cm]prod2.west) -- ([yshift = 0.2cm]prod2.west);
    \draw[simulinksignal] (sum2.east) -- ([yshift = 0.2cm]prod3.west);
    \draw[simulinksignal] (inport1) --([ yshift = 0.25cm]repair.west);
    \draw[simulinksignal] (inport2) -- ([yshift = -0.25cm]repair.west);
    \draw[simulinksignal] (repair.east) -- ([xshift = 1ex]repair.east)|- ($(switch.west)+(0cm,-0.5cm)$);
    \draw[simulinksignal] (one2.east) -- ([xshift = 1ex]one2.east)|- ([ yshift = 0.2cm]sum2.west);
    \draw[simulinksignal] (prod2.east) -- ([xshift = 6ex]prod2.east)|- ([ yshift = -0.2cm]sum2.west);
    \draw[simulinksignal] ([xshift = 1ex] inport1.east) node[dot]{} -- ([xshift = 1ex,yshift = 2ex] inport1.east)-|  ([xshift = -2ex,yshift = -0.2cm]prod3.west)--([yshift = -0.2cm]prod3.west);
    \draw[simulinksignal] ([xshift = 0.3cm,yshift = 0.2cm]timer1.east) node[dot] {} -| ([xshift = -2ex]switch.west)-- (switch.west);
    \draw[simulinksignal] (age) -- ([yshift = -0.2cm]prod2.west);
    \end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_noise.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}   
    %switch
    \node[block, minimum width = 1.2cm,minimum height = 1.2cm] (switch) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.4cm)$) to  ($(switch) + (-0.1cm,0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.36cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.4cm)$) to ($(switch) + (-0.1cm,-0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.44cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize]{$ \geq1$} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.4cm)$)  to ($(switch.east) + (-0.3cm,0)$)to (switch.east);
    
    % arithmetic 
    \node[block, anchor = west, font= \boldmath] (product) at ([xshift = 0.3cm,yshift=-0.5cm]switch.east) {$\times$};
    \node[block,font= \boldmath\scriptsize] (sum) at ([xshift = 0.4cm, yshift= 1cm] product){$++$};

    %port
    \node[port, right = 2ex of sum] (outport) {$1$};    
    \node[port] (inport) at ($(switch.west)+(-2.5cm,0.4cm)$) {$1$};

    \node[varblock, inner sep = 0.75mm, anchor = east, minimum width = 1.51cm] (signal) at ($(switch.west) + (-0.4cm,0cm)$) {\simulink{use\_signal}};
    \node[varblock, inner sep = 0.75mm,anchor = east, minimum width = 1.51cm] (factor) at ($(switch.west) + (-0.4cm,-0.4cm)$) {\simulink{factor}};
    
    % random
    \node[block, below = 0.4cm of inport,inner sep = 0cm] (random) {\includegraphics[height=0.68cm]{tikz/simulink_models/random.PNG}};
          %\draw[-, color=lightgray!70, semithick] ($(random.north west) + (0.1cm,-0.1cm)$) to ($(random.south west) + (0.1cm,0.1cm)$);
    %\draw[-, color=lightgray!70, semithick] ($(random.south west) + (0.1cm,0.1cm)$) to ($(random.south east) + (-0.1cm,0.1cm)$);
    
    
    \draw[simulinksignal] (sum) -- (outport);
    \draw[simulinksignal] (inport) -- ($(switch.west)+(-0cm,0.4cm)$);
    \draw[simulinksignal] ($(switch.west)+(-1.35cm,0.4cm)$) node[dot] {}  |-  ([xshift =-2ex,yshift = 0.2cm]sum.west)|- ([yshift = 0.2cm]sum.west);
    \draw[simulinksignal] (product.east) -| ([xshift = 0.1cm, yshift=0.1cm]product.north east) -| ([xshift = -0.3cm, yshift=-0.1cm]sum.south west)|- ([yshift = -0.2cm]sum.west);
    
    \draw[simulinksignal] (switch)-- ([xshift=0.1cm]switch.east) |- ([yshift = 0.2cm]product.west);
    \draw[simulinksignal] (signal)  -- (switch);
    \draw[simulinksignal] (factor)  -- ($(switch.west) + (0cm,-0.4cm)$);
    \draw[simulinksignal] ([yshift = -0.1cm]random.east) --([yshift = -0.2cm]product.west);
\end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_sampling.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}

\begin{tikzpicture}    
    %stochastic timer
    \node[subsystem,minimum width = 1.2cm, minimum height = 0.8cm,] (timer) {};
    \node[blocklabel, below =0.1ex of timer] (timerL) {stochastic timer};
    \node[blocklabel, anchor = west] (trigger) at (timer.west) {};
    \node[blocklabel, anchor = east] (time) at (timer.east) {time};

    %port
    \node[port, ,right = 0.3cm of timer] (inport)  {$1$};
    %triggered subsystem    
    \node[subsystem,minimum width = 1cm, minimum height = 0.8cm,right = 2ex of inport] (delay) {};
    \node[blocklabel, below =0.1ex of delay] (delayL) {triggered pass};
    \node[blocklabel, anchor = west] (in) at (delay.west) {1};
    \node[blocklabel, anchor = east] (out) at (delay.east) {1};
    \draw[->, semithick] ([xshift = -1ex,yshift = -0.5ex]delay.north) -| ([yshift = -1.8ex]delay.north);
    \draw[-, semithick] ([yshift = -1.8ex]delay.north) |- ([xshift = 1ex,yshift = -2.5ex]delay.north) -| ([yshift = -2ex]delay.north);
    %port
    \node[port, right = 2ex of delay] (outport) {$1$};

    %memory
    \node[block, left = 0.4cm of timer] (mem) {};
    \draw[-latex, semithick] ([yshift=0.2cm]mem.south) -- ([xshift=-0.2cm, yshift=0.2cm]mem.south east) -- ([xshift=-0.2cm, yshift=-0.2cm]mem.north east) -- ([xshift=0.2cm, yshift=-0.2cm]mem.north west)--  ([xshift=0.2cm, yshift=0.2cm]mem.south west);delay.north

    \draw[simulinksignal] (inport) -- (delay);
    \draw[simulinksignal] (delay) -- (outport);
    \draw[simulinksignal] (mem) -- (timer);
    \draw[simulinksignal] ([xshift=0.1cm]mem.east) node[dot]{} |- ([yshift=2ex]delay.north) -- (delay.north);
    \draw[simulinksignal] (timer.east) -- ([xshift = 1.5ex]timer.east) |- ([yshift = -3ex]mem.south)-- (mem.south);
\end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_switching.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}

\begin{tikzpicture}    
    %stochastic timer
    \node[subsystem,minimum width = 1.2cm, minimum height = 0.9cm,] (timer1) {};
    \node[blocklabel, below =0.1ex of timer1] (timer1L) {timer 1};
    \node[blocklabel, anchor = west] (trigger1) at (timer1.west) {};
    \node[blocklabel, anchor = east] (time1) at (timer1.east) {time};

    
    %stochastic timer
    \node[subsystem,minimum width = 1.2cm, minimum height = 0.9cm,left = 0.25cm of timer1] (timer2) {};
    \node[blocklabel, below =0.1ex of timer2] (timer2L) {timer 2};
    \node[blocklabel, anchor = east] (trigger2) at (timer2.east) {time};
    \node[blocklabel, anchor = west] (time2) at (timer2.west) {};


    %memory
    \node[block] (mem) at ([xshift = -1.2cm, yshift = 0cm]timer2) {};
    \draw[-latex, semithick] ([yshift=0.2cm]mem.south) -- ([xshift=-0.2cm, yshift=0.2cm]mem.south east) -- ([xshift=-0.2cm, yshift=-0.2cm]mem.north east) -- ([xshift=0.2cm, yshift=-0.2cm]mem.north west)--  ([xshift=0.2cm, yshift=0.2cm]mem.south west);

%switch
    \node[block,  minimum width = 1.2cm,minimum height = 1.2cm ,right =8ex of timer1] (switch) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.4cm)$) to  ($(switch) + (-0.1cm,0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.36cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.4cm)$) to ($(switch) + (-0.1cm,-0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.44cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize]{$ > 0$} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.4cm)$)  to ($(switch.east) + (-0.3cm,0)$)to (switch.east);
    
    %port
    \node[port, anchor = east] (inport1) at ($(switch.west)+(-0.25cm,0.4cm)$)  {$1$};
    \node[port, anchor = east] (inport2) at ($(switch.west) + (-0.25cm,-0.4cm)$)  {$2$};
    \node[port, right = 1.5ex of switch] (outport) {$1$};

    \draw[simulinksignal] (inport1) -- ($(switch.west)+(0cm,0.4cm)$);
    \draw[simulinksignal] (inport2) -- ($(switch.west) + (0cm,-0.4cm)$) ;    
    \draw[simulinksignal] (switch) -- (outport);
     
    \draw[simulinksignal] (timer1.east) --(switch);
    \draw[simulinksignal] (mem.east) -- (timer2);
    \draw[simulinksignal] (timer2) -- (timer1);
    \draw[simulinksignal] (timer1.east) -| node[dot]{} ([xshift = 0.15cm, yshift = -0.3cm]timer1.south east)-|(mem.south);
    %\draw[simulinksignal] (timer2.west) -| (mem.south);
    %\draw[simulinksignal] (mem.north) |- (timer1.west);
    %\draw[simulinksignal] ([xshift = 0.3cm,yshift=0.7cm]timer2.east) node[dot] {} -- (switch);
\end{tikzpicture}
\end{document}

==> tikz/simulink_models/simulink_timer.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}    
    %integrator
   \node[block, font= \boldmath] (int) {$\frac{1}{s}$};
   \draw[->, semithick] ([xshift  = 0.05cm]int.west) -- ([xshift  = 0.2cm]int.west) -- ([xshift  = 0.2cm,yshift = -0.2cm]int.west);%--(int.south);
   \draw[-, semithick] ([xshift  = 0.05cm]int.west) ([xshift  = 0.2cm,yshift = -0.2cm]int.west) |- ([yshift  = 0.1cm]int.south); 

    % arithmetic 
    \node[block, right =2ex of int, font= \boldmath\scriptsize] (sum) {$-+$};

    %constant
    \node[block,  font= \boldmath] (one) at ([xshift = -0.8cm,yshift = 0.2cm]int.west) {\scriptsize$1$};
    
    %saturation
    \node[block,  right =2ex of sum] (saturation) {};
    \draw[simulinksignal,-, color=lightgray!70,semithick] ($(saturation.north) + (0,-0.05cm)$) to ($(saturation.south) + (0,0.05cm)$);
    \draw[simulinksignal,-, color=lightgray!70,semithick] ($(saturation.west) + (0.05cm,0)$) to ($(saturation.east) + (-0.05cm,0)$);
    \draw[semithick,-] ($(saturation.west) + (0.1cm, -0.3cm)$) -- ($(saturation) + (-0.1cm, -0.3cm)$) -- ($(saturation) + (0.1cm, 0.3cm)$) -- ($(saturation.east) + (-0.1cm, 0.3cm)$) ;

    %outpot
    \node[port, right = 3ex of saturation] (outport) {$1$};
    %goto
    \node[goto, below =1ex of one, font = \bfseries\boldmath\scriptsize, inner sep = 0.75mm] (random) {[\texttt{sample}]};

    \draw[simulinksignal] (saturation) -- (outport);
    \draw[simulinksignal] (sum) -- (saturation);
    \draw[simulinksignal] (int) -- (sum);
    \draw[simulinksignal] (random.east) -| (sum.south);
    
    \draw[simulinksignal]  ([xshift = 0.15cm]saturation.east) node[dot]{} --([xshift = 0.15cm,yshift = 0.2cm]saturation.north east)-- ([xshift = -0.3cm,yshift = 0.2cm]int.north west) --([xshift = -0.3cm,yshift = -0.2cm]int.west) --([yshift = -0.2cm]int.west) ;
    \draw[simulinksignal] (one.east) --([yshift = 0.2cm]int.west);
\end{tikzpicture}
\end{document}

==> tikz/simulink_tempcontrol.tex <==
\documentclass[crop,tikz]{standalone}
\input{config/set_up}
\begin{document}
\begin{tikzpicture}

    %switch
    \node[block,  minimum width = 1.2cm,minimum height = 1.2cm ] (switch) {};
    \draw[-, semithick] ($(switch.west)+(-0cm,0.4cm)$) to  ($(switch) + (-0.1cm,0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,0.36cm)$) rectangle ++(0.08,0.08);
    \draw[-, semithick] ($(switch.west) + (0,-0.4cm)$) to ($(switch) + (-0.1cm,-0.4cm)$);
    \draw[draw=black, semithick] ($(switch) + (-0.1cm,-0.44cm)$) rectangle ++(0.08,0.08);    
    \draw[-, semithick] (switch) to node[right, font=\boldmath\scriptsize\bfseries]{$>$\,0} ($(switch.west) + (0.2cm,0)$);
    \draw[-, semithick] ($(switch) + (-0.02cm,0.4cm)$)  to ($(switch.east) + (-0.3cm,0)$)to (switch.east);

    
    %integrator
   \node[block, right = 2ex of switch, font=\boldmath] (int) {$\frac{1}{s}$};

    %relay
   \node[block, left = 9ex of switch] (relay) {};
    \draw[-, color=lightgray!70, semithick] ($(relay.north) + (0,-0.04cm)$) to ($(relay.south) + (0,0.04cm)$);
    \draw[-, color=lightgray!70, semithick] ($(relay.west) + (0.04cm,0)$) to ($(relay.east) + (-0.04cm,0)$);
    \draw[-, semithick] ($(relay.west) + (0.04cm, -0.25cm)$) -| ($(relay) + (0.1cm, 0.25cm)$);
    \draw[-, semithick] ($(relay) + (-0.1cm, -0.25cm)$) |- ($(relay.east) + (-0.04cm, 0.25cm)$);    

    % arithmetic 
    \node[block, left = 2ex of relay, font=\boldmath] (sum) {$+-$};

    
    \node[block,  left =2ex of sum] (tdes) {\scriptsize$21$\\ \tiny tdes};
    %\node[font = \scriptsize, below =-0.8ex  of tdes] (labeltdes) {tdes};
    \node[block] (heat)at  ($(switch.west)+(-0.7cm,0.4cm)$) {\scriptsize0.03\\ \tiny heat}; 
    \node[block] (cool) at  ($(switch.west)+(-0.7cm,-0.4cm)$) {\scriptsize -0.03\\ \tiny cool};
    
    \draw[simulinksignal] (tdes.east) -- (sum.west);
     \draw[simulinksignal] (switch.east) --(int.west);
     \draw[simulinksignal] (heat.east) -- ([xshift=-0.3cm]switch.west |- heat.east) -- ([xshift=-0.3cm]$(switch.west)+(-0cm,0.4cm)$) --($(switch.west)+(-0cm,0.4cm)$);
     \draw[simulinksignal] (cool.east) -- ([xshift=-0.3cm]switch.west |- cool.east) -- ([xshift=-0.3cm]$(switch.west)+(-0cm,-0.4cm)$) --($(switch.west)+(-0cm,-0.4cm)$);
     \draw[simulinksignal] (sum.east) -- (relay.west);
    \ \draw[simulinksignal] (relay.east) -- (switch.west);
    \draw[simulinksignal] (int.east) -- ([xshift = 0.15cm] int.east) --([xshift = 0.15cm,yshift=-0.5cm] int.south east) --([yshift=-0.5cm] sum.south) -- (sum.south);
\end{tikzpicture}
\end{document}
